Optimal Candidate Positioning in Multi-Issue Elections

We study strategic candidate positioning in multidimensional spatial-voting elections. Voters and candidates are represented as points in $\mathbb{R}^d$, and each voter supports the candidate that is closest under a distance induced by an $\ell_p$-norm. We prove that computing an optimal location for a new candidate is NP-hard already against a single opponent, whereas for a constant number of issues the problem is tractable: an $O(n^{d+1})$ hyperplane-enumeration algorithm and an $O(n \log n)$ radial-sweep routine for $d=2$ solve the task exactly. We further derive the first approximation guarantees for the general multi-candidate case and show how our geometric approach extends seamlessly to positional-scoring rules such as $k$-approval and Borda. These results clarify the algorithmic landscape of multidimensional spatial elections and provide practically implementable tools for campaign strategy.

==> FIg2b.tex <==
\begin{tikzpicture}
    \draw[line width=5] (-5,0) -- (5,0) {};
    \draw[line width=5,gray] (-3,4) -- (3,-4) {};
    \draw[line width=5,yellow] (2.5,6) -- (-2.5,-6) {};
    \draw[line width=5,orange] (3,4) -- (-3,-4) {};
    \draw[line width=5,red] (4,5/3) -- (-4,-5/3) {};

    \node[below, red, scale=5.0] at (4.5,2) {+};
    \node[below, red, scale=5.0] at (-4.5,-0.2) {-};

    \filldraw[blue] (2,-1) circle (3pt) node[anchor=north west,text = blue]{\Huge A};
    \filldraw[blue] (3,.8) circle (3pt) node[anchor=north west,text = blue]{\Huge B};

    %\draw[line width=4, -latex,brown, rounded corners=5mm] (2.5,-1) to (4.3,0) to (4,1);


\end{tikzpicture}

==> Fig2a.tex <==
\begin{tikzpicture}

    \draw[fill=none,line width=5](0,5)  circle (5.0) node [black,yshift=-1.5cm]{};
    \draw[fill=none,line width=5,gray](4,3)  circle (5.0) node [gray,yshift=-1.5cm]{};
    \draw[fill=none,line width=5,yellow](6,-2.5)  circle (6.5) node [gray,yshift=-1.5cm]{};
    \draw[fill=none,line width=5,orange](4,-3)  circle (5) node [gray,yshift=-1.5cm]{};
    \draw[fill=none,line width=5,red](5/3,-12/3)  circle (13/3) node [gray,yshift=-1.5cm]{};

   \filldraw[blue] (0,0) circle (10pt) node[anchor=north west,text = blue]{};


\end{tikzpicture}
